FreeMOCA: Memory-Free Continual Learning for Malicious Code Analysis

As over 200 million new malware samples are identified each year, antivirus systems must continuously adapt to the evolving threat landscape. However, retraining solely on new samples leads to catastrophic forgetting and exploitable blind spots, while retraining on the entire dataset incurs substantial computational cost. We propose FreeMOCA, a memory- and compute-efficient continual learning framework for malicious code analysis that preserves prior knowledge via adaptive layer-wise interpolation between consecutive task updates, leveraging the fact that warm-started task optima are connected by low-loss paths in parameter space. We evaluate FreeMOCA in both class-incremental (Class-IL) and domain-incremental (Domain-IL) settings on large-scale Windows (EMBER) and Android (AZ) malware benchmarks. FreeMOCA achieves substantial gains in Class-IL, outperforming 11 baselines on both EMBER and AZ benchmarks. It also significantly reduces forgetting, achieving the best retention across baselines, and improving accuracy by up to 42% and 37% on EMBER and AZ, respectively. These results demonstrate that warm-started interpolation in parameter space provides a scalable and effective alternative to replay for continual malware detection. Code is available at: https://github.com/IQSeC-Lab/FreeMOCA.

==> tikz/mode-connectivity.tex <==

\begin{tikzpicture}[
    scale=0.95,
    every node/.style={font=\small},
    optimum/.style={
        circle,
        draw=black,
        fill=white,
        thick,
        minimum size=6pt,
        inner sep=0pt
    },
    interp/.style={
        star,
        star points=5,
        draw=black,
        fill=white,
        thick,
        minimum size=9pt,
        inner sep=0pt
    },
    basin/.style={draw=gray!45, thick},
    basinlight/.style={draw=gray!25, thick},
    lowpath/.style={thick},
    badpath/.style={thick, dashed},
    arrowpath/.style={->, thick, >=Stealth}
]

% =========================
% Panel A: Independent Training
% =========================
\begin{scope}[xshift=0cm]
\node[font=\bfseries] at (0,2.25) {(A) Independent training};

% contours
\fill[panelablue!8] (-1.45,0) ellipse (1.45 and 0.95);
\fill[panelablue!8] (1.45,0) ellipse (1.45 and 0.95);
\draw[basin, draw=panelablue!75!black] (-1.45,0) ellipse (1.0 and 0.65);
\draw[basinlight, draw=panelablue!45] (-1.45,0) ellipse (1.45 and 0.95);
\draw[basin, draw=panelablue!75!black] (1.45,0) ellipse (1.0 and 0.65);
\draw[basinlight, draw=panelablue!45] (1.45,0) ellipse (1.45 and 0.95);
\draw[panelablue!30, thick] (0,0) ellipse (2.8 and 1.45);

% optima
\node[optimum, draw=panelablue!75!black, fill=white] (a1) at (-1.45,0) {};
\node[optimum, draw=panelablue!75!black, fill=white] (a2) at (1.45,0) {};
\node[below] at (-1.45,-0.12) {$\theta_a$};
\node[below] at (1.45,-0.12) {$\theta_b$};

% paths
\draw[badpath, draw=badred, very thick] (a1) -- (a2);
\draw[lowpath, draw=panelablue!80!black]
    plot[smooth, tension=0.75]
    coordinates {(-1.45,0) (-0.75,0.72) (0,0.95) (0.75,0.72) (1.45,0)};

\node[align=center] at (0,1.34) {curved low-loss path};
\node[align=center, text=badred!90!black] at (0,-1.13) {direct interpolation\\crosses high loss};
\node[align=center] at (0,-1.78) {\footnotesize no shared trajectory};

\draw[rounded corners, panelablue!60] (-3.10,-2.05) rectangle (3.10,2.45);
\end{scope}

% =========================
% Panel B: Warm-started CL
% =========================
\begin{scope}[xshift=6.6cm]
\node[font=\bfseries] at (0,2.25) {(B) Warm-started CL};

% contours
\fill[panelbgreen!10] (0,0.1) ellipse (1.75 and 1.05);
\draw[basin, draw=panelbgreen!75!black] (0,0.1) ellipse (1.15 and 0.75);
\draw[basinlight, draw=panelbgreen!45] (0,0.1) ellipse (1.75 and 1.05);
\draw[panelbgreen!30, thick] (0,0.1) ellipse (2.35 and 1.35);

% optima
\node[optimum, draw=panelbgreen!75!black, fill=white] (b1) at (-0.55,0.0) {};
\node[optimum, draw=panelbgreen!75!black, fill=white] (b2) at (0.65,0.25) {};
\node[below left] at (-0.55,0.0) {$\theta_{t-1}$};
\node[above right] at (0.65,0.25) {$\theta_t$};

% path
\draw[arrowpath, draw=panelbgreen!80!black] (b1) -- (b2);

\node[align=center] at (0.08,1.27) {low-loss linear path};
\node[align=center] at (0,-1.23) {warm-start preserves\\locality and alignment};
\node[align=center] at (0,-1.78) {\footnotesize consecutive task optima};

\draw[rounded corners, panelbgreen!60] (-2.95,-2.05) rectangle (2.95,2.45);
\end{scope}

% =========================
% Panel C: FreeMOCA
% =========================
\begin{scope}[xshift=13.2cm]
\node[font=\bfseries] at (0,2.25) {(C) \system consolidation};

% contours
\fill[panelcorange!10] (0,0.1) ellipse (1.75 and 1.05);
\draw[basin, draw=panelcorange!80!black] (0,0.1) ellipse (1.15 and 0.75);
\draw[basinlight, draw=panelcorange!45] (0,0.1) ellipse (1.75 and 1.05);
\draw[panelcorange!30, thick] (0,0.1) ellipse (2.35 and 1.35);

% points
\node[optimum, draw=panelcorange!80!black, fill=white] (c1) at (-0.55,0.0) {};
\node[optimum, draw=panelcorange!80!black, fill=white] (c2) at (0.65,0.25) {};
\node[interp, draw=panelcorange!90!black, fill=panelcorange!20] (cl) at (0.10,0.13) {};

\node[below left] at (-0.55,0.0) {$\theta_{t-1}$};
\node[above right] at (0.65,0.25) {$\theta_t$};
\node[below right] at (0.10,0.13) {$\theta_\lambda$};

% interpolation
\draw[lowpath, draw=panelcorange!70!black] (c1) -- (c2);
\draw[arrowpath, draw=panelcorange!85!black] (c1) -- (cl);
\draw[arrowpath, draw=panelcorange!85!black] (c2) -- (cl);

\node[align=center] at (0,-1.15) {replay-free consolidation\\direct interpolation};
% \node[align=center] at (0,-1.68) {\footnotesize no explicit alignment};
\node[align=center] at (0,-1.75) {\footnotesize $\theta_{t-1}\rightarrow\theta_t\rightarrow\theta_{t+1}$};

\draw[rounded corners, panelcorange!65] (-2.95,-2.05) rectangle (2.95,2.45);
\end{scope}


% Legend
\begin{scope}[yshift=-2.75cm, xshift=5.2cm]
\draw[lowpath, draw=gray!70!black] (-5.8,0) -- (-5.2,0);
\node[anchor=west] at (-5.05,0) {\footnotesize low-loss path / interpolation};


\draw[badpath, draw=badred, very thick] (0.075,0) -- (-0.3,0);
\node[anchor=west] at (-0.0005,0) {\footnotesize high-loss linear path};

\node[optimum, draw=gray!70!black, fill=white] at (3.9,0) {};
\node[anchor=west] at (4.1,0) {\footnotesize task optimum};

\node[interp, draw=gray!70!black, fill=gray!15] at (6.7,0) {};
\node[anchor=west] at (6.9,0) {\footnotesize interpolated model};
\end{scope}

\end{tikzpicture}


==> tikz/task-based-accuracy.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.9\textwidth,
    height=0.42\textwidth,
    xlabel={Incremental Classes},
    ylabel={Accuracy (\%)},
    xmin=0, xmax=10,
    ymin=45, ymax=95,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    ymajorgrids=true,
    grid style={dashed,gray!30},
    % xlabel style={font=\bfseries\fontsize{6}{6}\selectfont, xshift=-2,yshift=5},
    % ylabel style={font=\bfseries\fontsize{6}{6}\selectfont, yshift=-2},
    tick label style={font=\bf,yshift=2,xshift=-2},
    label style={font=\bf},
    clip=false,
    % Main legend box
    legend style={
        draw=black,
        fill=white,
        rounded corners=2pt,
        at={(0.97,0.97)},   % change position here
        anchor=north east
    },
    legend cell align={left},
]

% EMBER
\addplot[
    red,
    thick,
    mark=*,
] coordinates {
    (0,93.0316)
    (1,80.5318)
    (2,78.2251)
    (3,71.3706)
    (4,65.3390)
    (5,63.1227)
    (6,61.3297)
    (7,60.0204)
    (8,54.4165)
    (9,51.6915)
    (10,50.4718)
};
\addlegendentry{EMBER, avg. = 66.3\%}

% AZ-Class
\addplot[
    blue,
    thick,
    mark=square*,
] coordinates {
    (0,89.12)
    (1,83.99)
    (2,79.06)
    (3,73.45)
    (4,69.08)
    (5,65.11)
    (6,56.00)
    (7,55.10)
    (8,53.05)
    (9,49.70)
    (10,49.36)
};
\addlegendentry{AZ-Class, avg. = 66.1\%}



\end{axis}
\end{tikzpicture}
